Zc(4200)+ decay width as a charmonium-like tetraquark state

To identify the nature of the newly observed charged resonance Zc(4200), we study its hadronic decays Zc(4200) -> J/psi pi, Zc(4200) -> eta_c rho and Zc(4200) -> D bar D* as a charmonium-like tetraquark state. In the framework of the QCD sum rules, we calculate the three-point functions and extract the coupling constants and decay widths for these interaction vertices. Including all these channels, the full decay width of the Zc(4200) state is consistent with the experimental value reported by the Belle Collaboration, supporting the tetraquark interpretation of this state.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

